Wave Packets and Scattering Probabilities

We propose a simple, intuitive alternative method of deriving the rule for connecting asymptotic wave function amplitudes to scattering probabilities. This is illustrated using the standard example of a 1-D particle reflecting or transmitting from a potential step.

==> fig1.tex <==
% Generated with LaTeXDraw 1.9.5
% Fri Aug 01 14:23:36 EDT 2008
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-3.025)(8.72,3.01)
\usefont{T1}{ptm}{m}{n}
\rput(6.601406,2.67){$V(x)$}
\usefont{T1}{ptm}{m}{n}
\rput(8.081407,0.85){$x$}
\psbezier[linewidth=0.05](5.1,-1.6)(4.8,1.6)(4.98,-2.888618)(4.7,-2.9)(4.42,-2.9113822)(4.7,-0.2886179)(4.4,-0.22)(4.1,-0.15138209)(4.4,-3.0)(4.1,-3.0)(3.8,-3.0)(4.1,-0.2)(3.8,-0.2)(3.5,-0.2)(3.8,-3.0)(3.5,-3.0)(3.2,-3.0)(3.5,-0.2)(3.2,-0.2)(2.9,-0.2)(3.2,-3.0)(2.9,-3.0)(2.6,-3.0)(2.9,-0.2)(2.6,-0.2)(2.3,-0.2)(2.6,-3.0)(2.3,-3.0)(2.0,-3.0)(2.3,-0.2)(2.0,-0.2)(1.7,-0.2)(2.0,-3.0)(1.7,-3.0)(1.4,-3.0)(1.7,-0.24)(1.4,-0.24)(1.1,-0.24)(1.3821588,-2.8975303)(1.1,-2.9)(0.81784123,-2.9024699)(1.1,1.3)(0.78,-1.6)
\usefont{T1}{ptm}{m}{n}
\rput(6.911406,-0.09){\psframebox*[framesep=0, boxsep=false,fillcolor=White] {$Re[\psi(x)]$}}
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm,tbarsize=0.07055555cm 5.0]{|-|*}(0.7,0.16)(5.16,0.16)
\psframe[linewidth=0.04,linecolor=White,dimen=outer,fillstyle=solid](2.94,0.42)(2.54,-0.08)
\usefont{T1}{ptm}{m}{n}
\rput(3.0714064,0.17){\psframebox*[framesep=0, boxsep=false,fillcolor=White] {$w_I \;$}}
\psline[linewidth=0.04cm,arrowsize=0.1529cm 1.0,arrowlength=1.31,arrowinset=0.2]{->}(0.040699005,-1.6)(8.7,-1.6)
\psline[linewidth=0.05](0.0,1.0)(5.98,1.04)(5.98,2.24)(8.58,2.24)
\psline[linewidth=0.02,arrowsize=0.1529cm 2.0,arrowlength=1.4,arrowinset=0.2]{<->}(6.0,3.0)(5.98,1.04)(8.68,1.04)
\psline[linewidth=0.024cm,arrowsize=0.1529cm 2.0,arrowlength=1.4,arrowinset=0.2]{->}(6.0,-1.6)(6.0,0.4)
\usefont{T1}{ptm}{m}{n}
\rput(8.181406,-1.85){$x$}
\psline[linewidth=0.05cm](0.0,-1.6)(0.82,-1.6)
\psline[linewidth=0.05cm](5.1,-1.62)(8.5,-1.6)
\psline[linewidth=0.02cm](5.98,2.04)(6.0,0.58)
\psline[linewidth=0.02cm](6.0,-0.06)(6.0,-2.02)
\end{pspicture} 
}


